Patch-Based Deep Unsupervised Image Segmentation using Graph Cuts

Unsupervised image segmentation aims at grouping different semantic patterns in an image without the use of human annotation. Similarly, image clustering searches for groupings of images based on their semantic content without supervision. Classically, both problems have captivated researchers as they drew from sound mathematical concepts to produce concrete applications. With the emergence of deep learning, the scientific community turned its attention to complex neural network-based solvers that achieved impressive results in those domains but rarely leveraged the advances made by classical methods. In this work, we propose a patch-based unsupervised image segmentation strategy that bridges advances in unsupervised feature extraction from deep clustering methods with the algorithmic help of classical graph-based methods. We show that a simple convolutional neural network, trained to classify image patches and iteratively regularized using graph cuts, naturally leads to a state-of-the-art fully-convolutional unsupervised pixel-level segmenter. Furthermore, we demonstrate that this is the ideal setting for leveraging the patch-level pairwise features generated by vision transformer models. Our results on real image data demonstrate the effectiveness of our proposed methodology.

==> comparison_figure.tex <==
    \def\imga{28083}
    \def\imgb{23050} 
    \def\imgc{201080}
    \def\imgd{97010}
    \def\imge{2018}
    % \def\imgf{8068}
    \def\imgleg{103029}

    %2018
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imga_input.png} 
    \end{subfigure}%  
    \hspace{0.01\linewidth} 
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imga_gt1.png} 
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imga_gt2.png} 
    \end{subfigure}%
    \hspace{0.01\linewidth} 
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imga_grapl.png} 
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imga_dfc.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imga_doubledip.png} 
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imga_picie.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imga_segsort.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imga_wnet.png}
    \end{subfigure}%

    
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgb_input.png} 
    \end{subfigure}%  
    \hspace{0.01\linewidth} 
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgb_gt1.png} 
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgb_gt2.png} 
    \end{subfigure}%
    \hspace{0.01\linewidth} 
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgb_grapl.png} 
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgb_dfc.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgb_doubledip.png} 
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgb_picie.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgb_segsort.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgb_wnet.png}
    \end{subfigure}%

    
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgc_input.png} 
    \end{subfigure}%  
    \hspace{0.01\linewidth} 
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgc_gt2.png} 
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgc_gt1.png} 
    \end{subfigure}%
    \hspace{0.01\linewidth} 
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgc_grapl.png} 
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgc_dfc.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgc_doubledip.png} 
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgc_picie.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgc_segsort.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgc_wnet.png}
    \end{subfigure}%

    
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgd_input.png} 
    \end{subfigure}%  
    \hspace{0.01\linewidth} 
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgd_gt1.png} 
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgd_gt2.png} 
    \end{subfigure}%
    \hspace{0.01\linewidth} 
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgd_grapl.png} 
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgd_dfc.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgd_doubledip.png} 
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgd_picie.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgd_segsort.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgd_wnet.png}
    \end{subfigure}%

    
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imge_input.png} 
    \end{subfigure}%  
    \hspace{0.01\linewidth} 
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imge_gt2.png} 
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imge_gt1.png} 
    \end{subfigure}%
    \hspace{0.01\linewidth} 
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imge_grapl.png} 
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imge_dfc.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imge_doubledip.png} 
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imge_picie.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imge_segsort.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imge_wnet.png}
    \end{subfigure}%



    % \begin{subfigure}[b]{0.105\textwidth}
    %     \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgf_input.png} 
    % \end{subfigure}%  
    % \hspace{0.01\linewidth} 
    % \begin{subfigure}[b]{0.105\textwidth}
    %     \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgf_gt1.png} 
    % \end{subfigure}%
    % \hfill
    % \begin{subfigure}[b]{0.105\textwidth}
    %     \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgf_gt2.png} 
    % \end{subfigure}%
    % \hspace{0.01\linewidth} 
    % \begin{subfigure}[b]{0.105\textwidth}
    %     \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgf_grapl.png} 
    % \end{subfigure}%
    % \hfill
    % \begin{subfigure}[b]{0.105\textwidth}
    %     \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgf_dfc.png}
    % \end{subfigure}%
    % \hfill
    % \begin{subfigure}[b]{0.105\textwidth}
    %     \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgf_doubledip.png} 
    % \end{subfigure}%
    % \hfill
    % \begin{subfigure}[b]{0.105\textwidth}
    %     \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgf_picie.png}
    % \end{subfigure}%
    % \hfill
    % \begin{subfigure}[b]{0.105\textwidth}
    %     \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgf_segsort.png}
    % \end{subfigure}%
    % \hfill
    % \begin{subfigure}[b]{0.105\textwidth}
    %     \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgf_wnet.png}
    % \end{subfigure}%

    
    
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgleg_input.png} 
        \caption{Input}
    \end{subfigure}%  
    \hspace{0.01\linewidth} 
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgleg_gt2.png} 
        \caption{GT1}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgleg_gt1.png} 
        \caption{GT2}
    \end{subfigure}%
    \hspace{0.01\linewidth} 
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgleg_grapl.png} 
        \caption{GraPL}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgleg_dfc.png}
        \caption{DFC}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgleg_doubledip.png}
        \caption{Double DIP}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgleg_picie.png}
        \caption{PiCIE}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgleg_segsort.png}
        \caption{SegSort}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.105\textwidth}
        \includegraphics[width=\textwidth, valign=b]{comparison_images/\imgleg_wnet.png}
        \caption{W-Net}
    \end{subfigure}%

==> initialization_khat_comparison/initialization_khat_comparison.tex <==
\begin{subfigure}[t]{0.19\linewidth}
    \centering
    \includegraphics[width=\linewidth, height=1.5\linewidth]{initialization_khat_comparison/input.jpg}
    \captionsetup{justification=centering}
    \caption{}
    \label{fig:input}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.19\linewidth}
    \centering
    \includegraphics[width=\linewidth, height=1.5\linewidth]{initialization_khat_comparison/patchwise.png}
    \captionsetup{justification=centering}
    \caption{}
    \label{fig:patchwise}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.19\linewidth}
    \centering
    \includegraphics[width=\linewidth, height=1.5\linewidth]{initialization_khat_comparison/seedwise.png}
    \captionsetup{justification=centering}
    \caption{}
    \label{fig:seedwise}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.19\linewidth}
    \centering
    \includegraphics[width=\linewidth, height=1.5\linewidth]{initialization_khat_comparison/spatial.png}
    \captionsetup{justification=centering}
    \caption{}
    \label{fig:spatial}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.19\linewidth}
    \centering
    \includegraphics[width=\linewidth, height=1.5\linewidth]{initialization_khat_comparison/slic.png}
    \captionsetup{justification=centering}
    \caption{}
    \label{fig:slic}
\end{subfigure}

==> warmstart_figure.tex <==
\begin{tikzpicture}
  \begin{axis}[
      tick align=outside,
      tick pos=left,
      xlabel={Gradient Step},
      xmin=0, xmax=115,
      ymin=0, ymax=3.4,
      ylabel={Cross Entopy},
      ylabel near ticks,
      xtick={0, 40, 72, 94},
      xlabel near ticks,
      ticklabel style = {font=\small},
      minor x tick num=4,
      ytick style={color=black},
      width=\linewidth,
      height=0.55\linewidth,
      legend style={at={(0.27,0.35)}, font=\small},
    ]
    \addplot [semithick]
    table {%
        0 2.9239849984645843
        1 3.002001852989197
        2 3.390752147436142
        3 3.200280270576477
        4 2.7946790713071823
        5 2.6275452011823655
        6 2.511121305823326
        7 2.3340234225988388
        8 2.158817562460899
        9 2.0834860122203827
        10 1.9576450657844544
        11 1.8632868993282319
        12 1.787639085650444
        13 1.7101116240024568
        14 1.6556679838895798
        15 1.6047415298223495
        16 1.579364545047283
        17 1.52685662150383
        18 1.5147354629635812
        19 1.473216785490513
        20 1.4484445771574974
        21 1.4359987324476242
        22 1.4102113509178162
        23 1.4027864649891852
        24 1.3837179002165794
        25 1.3674263980984689
        26 1.3591498869657517
        27 1.3602891391515732
        28 1.350519226193428
        29 1.3347212034463882
        30 1.332302292883396
        31 1.3123891299962998
        32 1.3107414489984512
        33 1.303725138604641
        34 1.305188876390457
        35 1.2901571932435036
        36 1.2900044757127762
        37 1.275952881872654
        38 1.2719578778743743
        39 1.2672333917021752
        40 1.3374231693148613
        41 0.8777504079043865
        42 0.7498509711772203
        43 0.6893068016320467
        44 0.6305874977260828
        45 0.5908575589954853
        46 0.5607393290102481
        47 0.5330341252684593
        48 0.5141757355630397
        49 0.4894430509209633
        50 0.48163396153599025
        51 0.47142834089696406
        52 0.4549091985076666
        53 0.4517375028505921
        54 0.4451264300942421
        55 0.437356695458293
        56 0.4291552801430225
        57 0.4210680088028312
        58 0.4290970441699028
        59 0.42086738187819717
        60 0.41727157577872276
        61 0.4051391928270459
        62 0.40641504634171727
        63 0.40652246758341787
        64 0.4054489202424884
        65 0.3978022265434265
        66 0.3924556789547205
        67 0.396591619476676
        68 0.38862720236182213
        69 0.3912436306104064
        70 0.3853556392341852
        71 0.3846201119571924
        72 0.32177659804932773
        73 0.2570112993195653
        74 0.24002149438485504
        75 0.22757017896510662
        76 0.22476911346428097
        77 0.2242235780134797
        78 0.21240446873009206
        79 0.21301912387833
        80 0.2131352021358907
        81 0.2091529713757336
        82 0.2085779482871294
        83 0.20103655504062773
        84 0.19688289252109825
        85 0.20493048403412104
        86 0.19912919167429208
        87 0.19440280443057417
        88 0.19598746688105165
        89 0.19533231060951947
        90 0.19044957228004933
        91 0.19161531994119285
        92 0.18893657154403626
        93 0.19028177415020764
        94 0.24975671273365152
        95 0.17619854608085006
        96 0.16065330002456904
        97 0.15838140335399659
        98 0.16011760702123864
        99 0.15902104049688204
        100 0.15422544127563015
        101 0.15352566142042634
        102 0.15428760170878378
        103 0.1559708119323477
        104 0.16012424374232068
        105 0.14880834370735102
        106 0.1497641408792697
        107 0.14542144284409006
        108 0.15006059573352104
        109 0.15002961178703117
        110 0.14729703046905343
        111 0.1435992850526236
        112 0.14137395695986923
      };
      \addplot [semithick, dashed]
        table {%
            0 2.9239849984645843
            1 3.002001852989197
            2 3.390752147436142
            3 3.200280270576477
            4 2.7946790713071823
            5 2.6275452011823655
            6 2.511121305823326
            7 2.3340234225988388
            8 2.158817562460899
            9 2.0834860122203827
            10 1.9576450657844544
            11 1.8632868993282319
            12 1.787639085650444
            13 1.7101116240024568
            14 1.6556679838895798
            15 1.6047415298223495
            16 1.579364545047283
            17 1.52685662150383
            18 1.5147354629635812
            19 1.473216785490513
            20 1.4484445771574974
            21 1.4359987324476242
            22 1.4102113509178162
            23 1.4027864649891852
            24 1.3837179002165794
            25 1.3674263980984689
            26 1.3591498869657517
            27 1.3602891391515732
            28 1.350519226193428
            29 1.3347212034463882
            30 1.332302292883396
            31 1.3123891299962998
            32 1.3107414489984512
            33 1.303725138604641
            34 1.305188876390457
            35 1.2901571932435036
            36 1.2900044757127762
            37 1.275952881872654
            38 1.2719578778743743
            39 1.2672333917021752
            40 2.930468307733536
            41 2.984072577953339
            42 1.8696138766407966
            43 1.6609648269414903
            44 1.505679472386837
            45 1.3662208250164987
            46 1.2456979498267173
            47 1.1543793085962535
            48 1.1130178099870682
            49 1.0296160317957401
            50 0.9620708007365465
            51 0.9079866857826709
            52 0.8682579904794693
            53 0.8262513865530491
            54 0.7650364865362644
            55 0.7080706070363522
            56 0.6870394607633352
            57 0.6438274524360895
            58 0.6303686109557748
            59 0.6057106920331716
            60 0.5880108394473791
            61 0.5790491247177124
            62 0.5511183752119542
            63 0.547877748273313
            64 0.5310503500699997
            65 0.5147321688383818
            66 0.516669618524611
            67 0.4985682263970375
            68 0.4865213795751333
            69 0.47356356747448447
            70 0.47409215502440927
            71 0.4677237793058157
            72 2.9301608347892762
            73 2.8375734603405
            74 1.570602160990238
            75 1.425111635476351
            76 1.2432054777443409
            77 1.0877655009925364
            78 0.9901908230036497
            79 0.8979609034955501
            80 0.8103548483550549
            81 0.7378229263424874
            82 0.6661148311197758
            83 0.5963551821187139
            84 0.546315360236913
            85 0.5048200654610991
            86 0.46516365229152146
            87 0.4273251502774656
            88 0.3908598465670366
            89 0.37269552418234525
            90 0.3530880012916168
            91 0.3463592603200232
            92 0.32188455085270107
            93 0.3151652771602676
            94 2.929662219285965
            95 2.9206397971510887
            96 1.7065516763925552
            97 1.4559365421533585
            98 1.2907290095835924
            99 1.2282614988833667
            100 1.0411707570403814
            101 0.9385415641963482
            102 0.8266394575685263
            103 0.758269913867116
            104 0.6749462686106562
            105 0.609265960752964
            106 0.5401237007975578
            107 0.47884578075259926
            108 0.4333362998696975
            109 0.39357720929430795
            110 0.3436130968562793
            111 0.31027726398402594
            112 0.302083367932064
        };
        \legend{Warm, Cold}
  \end{axis}
\end{tikzpicture}
